Masses and Scaling Relations for Nuclear Star Clusters, and their Coexistence with Central Black Holes

Galactic nuclei typically host either a Nuclear Star Cluster (NSC, prevalent in galaxies with masses $\lesssim 10^{10}M_\odot$) or a Massive Black Hole (MBH, common in galaxies with masses $\gtrsim 10^{12}M_\odot$). In the intermediate mass range, some nuclei host both a NSC and a MBH. In this paper, we explore scaling relations between NSC mass (${\cal M}_{\rm NSC}$) and host galaxy total stellar mass (${\cal M}_{\star,\rm gal}$) using a large sample of NSCs in late- and early-type galaxies, including a number of NSCs harboring a MBH. Such scaling relations reflect the underlying physical mechanisms driving the formation and (co)evolution of these central massive objects. We find $\sim\!1.5\sigma$ significant differences between NSCs in late- and early-type galaxies in the slopes and offsets of the relations $r_{\rm eff,NSC}$--${\cal M}_{\rm NSC}$, $r_{\rm eff, NSC}$--${\cal M}_{\star,\rm gal}$ and ${\cal M}_{\rm NSC}$--${\cal M}_{\star,\rm gal}$, in the sense that $i)$ NSCs in late-types are more compact at fixed ${\cal M}_{\rm NSC}$ and ${\cal M}_{\star,\rm gal}$; and $ii)$ the ${\cal M}_{\rm NSC}$--${\cal M}_{\star,\rm gal}$ relation is shallower for NSCs in late-types than in early-types, similar to the ${\cal M}_{\rm BH}$--${\cal M}_{\star,\rm bulge}$ relation. We discuss these results in the context of the (possibly ongoing) evolution of NSCs, depending on host galaxy type. For NSCs with a MBH, we illustrate the possible influence of a MBH on its host NSC, by considering the ratio between the radius of the MBH sphere of influence and $r_{\rm eff, NSC}$. NSCs harbouring a sufficiently massive black hole are likely to exhibit surface brightness profile deviating from a typical King profile.

==> (inline-0) <==
\begin{deluxetable}{p{1.7cm}llllllllll}
\tabletypesize{\footnotesize}
%\rotate % For landscape mode
%\setlength{\tabcolsep}{0.15cm}
\tablecolumns{11}
\tablewidth{0pc} %%% <--- This is important!!! Otherwise it wont compile!!!!
\tablecaption{Photometric masses of Nuclear Star Clusters and their host galaxies. 
%NSC mass is calculated using photometric error weighted 
%average $M/L$s from the \protect\cite{BC03} SSP models for an assumed solar metallicity. NSC host galaxy mass is calculated using \protect\cite{Bell03} 
%$M/L-$colour relations. Details in \S\,\ref{Sect:Data_NSCs}, \ref{Sect:Data_Gal_Mags} and \ref{Sect:HI_Xray_Masses}.  
(Full table available online only)
\label{Table:GB_Gal_NSC}
}
\tablehead{

\colhead{Object} &
\colhead{$m\!-\!M$} &
\colhead{$t$} &
\colhead{\nscsize} &
\colhead{\nscmass} &
\colhead{${\cal M}_{\rm gal,\star}$} &
\colhead{${\cal M}_{\rm gal, HI}$} &
\colhead{NSC} &
\colhead{$M/L_{\rm NSC}$} &
\colhead{Galaxy} &
\colhead{$M/L_{\rm gal}$} \\
\colhead{} &
\colhead{[mag]} &
\colhead{} &
\colhead{[pc]} &
\colhead{[$10^4M_\odot$]} &
\colhead{[$10^7M_\odot$]} &
\colhead{[$10^7M_\odot$]} &
\colhead{filter} &
\colhead{[$M_\odot/L_\odot$]} &
\colhead{filter} &
\colhead{[$M_\odot/L_\odot$]} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)}
}
\startdata

DDO078		&27.82     &10. 	   &$3.7_{-0.00}^{+0.1}$&   $19.21_{-0.48}^{+0.48}$&$	    1.22    \pm     0.91    $&$     0.00    \pm     0.00    $&$     VI      $&$      0.92    _{-     0.02    }^{+    0.02    }$&$     B       $&      1.16    \\
ESO138-G10     &30.84	  &7.9  	  &$7.7_{-7.7}^{+0.1}$&    $2427.8_{-60.69}^{+890.19}$&$   1824.23 \pm     743.8   $&$     3274.47 \pm     1432.55 $&$     I	   $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     B       $&      1.16    \\
ESO187-G51     &31.13	  & 9.  	  &$1.8_{-0.8}^{+0.7}$&    $8.34_{-0.21}^{+3.06}$&$	   66.58   \pm     23.56   $&$     282.66  \pm     130.17  $&$     I	   $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      1.64    \\
ESO202-G41     &  31.	  &8.9  	  &$1.8_{-1.8}^{+0.3}$&    $7.13_{-0.18}^{+2.62}$&$	   15.91   \pm     9.83    $&$     176.86  \pm     65.16   $&$     I	   $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      0.75    \\
ESO241-G06     &31.44	  & 9.  	  &$2.2_{-0.4}^{+0.00}$&   $45.84_{-1.15}^{+16.81}$&$	   108.34  \pm     39.53   $&$     103.72  \pm     54.93   $&$     I	   $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      1.43    \\
ESO271-G05     &32.57	  & 9.  	  &$3.1_{-0.6}^{+0.6}$&    $96.83_{-29.18}^{+32.62}$&$     104.11  \pm     105.00  $&$     114.43  \pm     50.06   $&$     V	   $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     B       $&      1.16    \\
ESO290-G39     &31.33	  & 9.  	  &$4.6_{-4.5}^{+1.00}$&   $9.67_{-0.24}^{+3.54}$&$	   16.72   \pm     5.7     $&$     140.87  \pm     74.61   $&$     I	   $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      0.63    \\
{\tiny ESO301-IG11}	&31.23     &9.9 	   &$3.7_{-0.4}^{+0.3}$&    $61.09_{-18.41}^{+20.58}$&$     410.68  \pm     151.75  $&$     0.00    \pm     0.00    $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      2.66    \\
ESO357-G12     &31.76	  & 7.  	  &$4.3_{-4.3}^{+0.3}$&    $186.21_{-56.12}^{+62.73}$&$    579.22  \pm     320.78  $&$     409.9   \pm     66.07   $&$     V	   $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      2.76    \\
ESO358-G05     &31.59	  & 9.  	  &$2.7_{-2.7}^{+0.1}$&    $88.15_{-2.2}^{+32.32}$&$	   342.09  \pm     107.02  $&$     100.93  \pm     39.51   $&$     I	   $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      3.4     \\
ESO359-G29     &30.03	  &9.9  	  &$0.5_{-0.5}^{+0.00}$&   $14.84_{-2.39}^{+19.82}$&$	   22.48   \pm     13.03   $&$     60.82   \pm     18.2    $&$     B	   $&$      0.7     _{-     0.11    }^{+    0.93    }$&$     B       $&      1.16    \\
ESO404-G03     &32.58	  &3.9  	  &$2.1_{-0.3}^{+0.1}$&    $121.9_{-36.74}^{+41.07}$&$     2356.09 \pm     737.05  $&$     165.51  \pm     45.73   $&$     V	   $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      4.48    \\
ESO418-G08     &31.77	  &7.7  	  &$8.3_{-8.3}^{+0.2}$&    $55.11_{-1.38}^{+1.38}$&$	   264.05  \pm     77.07   $&$     190.96  \pm     35.18   $&$     UVI     $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BI      $&      1.53    \\
ESO498-G05     &32.52	  &4.3  	  &$6.2_{-6.2}^{+0.00}$&   $805.36_{-242.74}^{+271.33}$&$  1316.96 \pm     423.92  $&$     0.00    \pm     0.00    $&$     V	   $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      2.25    \\
ESO502-G20     &31.07	  & 5.  	  &$1.6_{-0.2}^{+0.00}$&   $23.23_{-7.00}^{+7.83}$&$	   257.7   \pm     106.37  $&$     381.59  \pm     149.37  $&$     V	   $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      2.83    \\
ESO504-G17     &31.84	  &4.1  	  &$2.3_{-1.1}^{+1.7}$&    $124.76_{-3.12}^{+386.77}$&$    232.88  \pm     188.92  $&$     255.19  \pm     82.26   $&$     U	   $&$      0.15    _{-     0.00    }^{+    0.47    }$&$     BI      $&      1.48    \\
ESO504-G30     &31.71	  &7.7  	  &$2.6_{-2.6}^{+0.3}$&    $109.95_{-2.75}^{+40.32}$&$     104.81  \pm     44.79   $&$     0.00    \pm     0.00    $&$     I	   $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      1.35    \\
ESO508-G34     &32.43	  &8.1  	  &$1.5_{-1.5}^{+0.00}$&   $51.76_{-15.6}^{+17.44}$&$	   327.72  \pm     108.61  $&$     345.78  \pm     111.47  $&$     V	   $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      1.77    \\
ESO508-G36     &32.51	  &4.2  	  &$38.9_{-0.00}^{+0.00}$& $727.77_{-219.35}^{+245.19}$&$  77.75   \pm     33.37   $&$     0.00    \pm     0.00    $&$     V	   $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     B       $&      1.16    \\
ESO549-G18     & 32.3	  &4.8  	  &$4.8_{-4.8}^{+0.00}$&   $206.06_{-62.11}^{+69.42}$&$    5985.88 \pm     2672.97 $&$     46.49   \pm     9.63    $&$     V	   $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      6.78    \\
ESO572-G22     & 32.1	  &6.7  	  &$3.8_{-0.2}^{+0.2}$&    $82.79_{-24.95}^{+27.89}$&$     420.85  \pm     204.45  $&$     138.65  \pm     63.85   $&$     V	   $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      2.98    \\
IC0239		&30.76     & 6. 	   &$2.6_{-0.1}^{+0.1}$&    $123.08_{-5.25}^{+6.44}$&$      969.32  \pm     104.01  $&$     1516.65 \pm     453.99  $&$     BVI     $&$      1.13    _{-     0.05    }^{+    0.06    }$&$     BV      $&      1.45    \\
IC0396		&30.79     & 4. 	   &$16.3_{-16.3}^{+0.00}$& $4033.94_{-1291.}^{+13863.8}$&$ 422.55  \pm     272.03  $&$     66.95   \pm     13.87   $&$     BVI     $&$      0.65    _{-     0.21    }^{+    2.22    }$&$     B       $&      1.16    \\
IC0769		&32.88     & 4. 	   &$3.5_{-3.5}^{+0.3}$&    $628.05_{-189.3}^{+211.59}$&$   628.83  \pm     419.53  $&$     303.93  \pm     97.98   $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      0.96    \\
IC1933		&31.41     &6.2 	   &$16.4_{-3.6}^{+1.3}$&   $22.18_{-6.69}^{+7.47}$&$	    169.43  \pm     39.99   $&$     495.5   \pm     193.96  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      0.56    \\
IC2056		&31.93     &3.8 	   &$16.1_{-0.00}^{+0.1}$&  $3477.06_{-86.93}^{+86.93}$&$   994.53  \pm     298.79  $&$     144.98  \pm     76.78   $&$     BVI     $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      1.07    \\
IC2129		&31.72     &7.6 	   &$1.9_{-1.00}^{+1.5}$&   $47.00_{-1.17}^{+145.7}$&$      1005.9  \pm     366.97  $&$     141.77  \pm     29.38   $&$     U	    $&$      0.15    _{-     0.00    }^{+    0.47    }$&$     BI      $&      3.56    \\
IC3021		&32.65     & 9. 	   &$7.2_{-7.2}^{+0.6}$&    $250.03_{-75.36}^{+84.24}$&$    8.08    \pm     4.49    $&$     30.53   \pm     9.14    $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      0.15    \\
IC3298		&32.59     &5.2 	   &$5.4_{-1.00}^{+0.5}$&   $228.03_{-68.73}^{+76.82}$&$    59.35   \pm     14.99   $&$     50.94   \pm     29.32   $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      0.68    \\
IC4710		&29.75     &8.9 	   &$0.8_{-0.00}^{+0.00}$&  $248.81_{-177.33}^{+22.57}$&$   125.12  \pm     45.65   $&$     642.52  \pm     251.51  $&$     BVI     $&$      1.53    _{-     1.09    }^{+    0.14    }$&$     BV      $&      0.9     \\
IC5256		&33.52     & 8. 	   &$5.2_{-5.2}^{+0.00}$&   $95.94_{-28.92}^{+32.32}$&$     1458.69 \pm     476.79  $&$     0.00    \pm     0.00    $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      2.52    \\
IC5332		&29.62     &6.8 	   &$2.2_{-0.2}^{+0.1}$&    $18.00_{-0.45}^{+0.45}$&$	    393.26  \pm     253.18  $&$     2168.11 \pm     698.92  $&$     BI      $&$      0.6     _{-     0.02    }^{+    0.02    }$&$     B       $&      1.16    \\
M063		& 29.5     & 4. 	   &$4.2_{-4.2}^{+0.00}$&   $972.95_{-24.32}^{+3016.15}$&$  3583.08 \pm     307.57  $&$     4370.75 \pm     1308.32 $&$     U	    $&$      0.15    _{-     0.00    }^{+    0.47    }$&$     BV      $&      1.8     \\
M074		&29.93     &5.2 	   &$3.6_{-0.00}^{+0.00}$&  $1128.37_{-71.87}^{+533.13}$&$  1897.02 \pm     1058.45 $&$     4625.14 \pm     958.48  $&$     BVI     $&$      1.69    _{-     0.11    }^{+    0.8     }$&$     BV      $&      0.92    \\
M083		&28.41     & 5. 	   &$0.9_{-0.00}^{+0.00}$&  $76.58_{-1.91}^{+237.38}$&$     4008.34 \pm     1806.37 $&$32199.89     \pm     9638.59 $&$     U	    $&$      0.15    _{-     0.00    }^{+    0.47    }$&$     BV      $&      1.29    \\
M100		&  31.     &4.1 	   &$2.5_{-2.5}^{+0.00}$&   $1304.63_{-210.28}^{+1742.1}$&$ 6871.13 \pm     1916.88 $&$     1105.69 \pm     254.6   $&$     B	    $&$      0.7     _{-     0.11    }^{+    0.93    }$&$     BV      $&      1.65    \\
M101		&29.13     & 6. 	   &$0.4_{-0.1}^{+0.2}$&    $169.08_{-4.23}^{+524.15}$&$    2015.99 \pm     821.99  $&$12519.67     \pm     4324.14 $&$     U	    $&$      0.15    _{-     0.00    }^{+    0.47    }$&$     BV      $&      0.77    \\
M106		&29.39     & 4. 	   &$4.4_{-0.1}^{+0.4}$&    $93.78_{-2.34}^{+290.71}$&$     3439.25 \pm     959.47  $&$     5879.1  \pm     2030.57 $&$     U	    $&$      0.15    _{-     0.00    }^{+    0.47    }$&$     BV      $&      1.64    \\
M108		& 30.6     & 6. 	   &$2.5_{-2.5}^{+0.2}$&    $97.72_{-29.45}^{+32.92}$&$     2158.64 \pm     231.62  $&$     2400.79 \pm     663.36  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.48    \\
{\tiny MCG-1-03-85}   &30.28	 & 7.		 &$2.9_{-2.9}^{+0.2}$&    $250.53_{-44.86}^{+83.72}$&$    456.89  \pm	  137.27  $&$	  998.21  \pm	  321.79  $&$	  BVI	  $&$	   2.58    _{-     0.46    }^{+    0.86    }$&$     BV      $&      1.43    \\
{\tiny MCG-3-13-63}   &33.22	 &3.9		 &$6.8_{-1.5}^{+0.5}$&    $571.76_{-14.29}^{+14.29}$&$    462.85  \pm	  356.81  $&$	  564.56  \pm	  246.99  $&$	  VI	  $&$	   0.45    _{-     0.01    }^{+    0.01    }$&$     BI      $&      1.19    \\
NGC0014		&30.54     &9.9 	   &$5.4_{-0.7}^{+0.7}$&    $45.3_{-1.13}^{+140.43}$&$      169.5   \pm     50.92   $&$     306.65  \pm     63.55   $&$     U	    $&$      0.15    _{-     0.00    }^{+    0.47    }$&$     BV      $&      0.97    \\
NGC0247		&27.81     &6.9 	   &$1.00_{-1.00}^{+0.00}$& $138.67_{-41.8}^{+46.72}$&$     281.59  \pm     60.43   $&$     7894.3  \pm     2544.82 $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.07    \\
NGC0275		& 31.7     & 6. 	   &$1.3_{-0.1}^{+0.00}$&   $242.78_{-6.07}^{+89.02}$&$     636.69  \pm     233.68  $&$     468.85  \pm     129.55  $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      1.37    \\
NGC0300		&26.48     &6.9 	   &$1.9_{-0.00}^{+0.00}$&  $75.37_{-1.88}^{+27.64}$&$      217.05  \pm     97.81   $&$33323.29     \pm     16113.24$&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BV      $&      1.2     \\
NGC0337A	&30.68     & 8. 	   &$5.00_{-0.2}^{+1.00}$&  $17.27_{-0.43}^{+6.33}$&$	    173.46  \pm     74.45   $&$     1427.65 \pm     394.48  $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BV      $&      0.76    \\
NGC0406		&31.57     &4.9 	   &$1.3_{-0.1}^{+0.00}$&   $66.99_{-20.19}^{+22.57}$&$     451.77  \pm     77.56   $&$     945.06  \pm     304.65  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.16    \\
NGC0428		&30.86     &8.6 	   &$1.2_{-0.00}^{+0.00}$&  $258.23_{-32.18}^{+237.9}$&$    346.47  \pm     66.92   $&$     1168.7  \pm     269.1   $&$     UBVI    $&$      0.5     _{-     0.06    }^{+    0.46    }$&$     BV      $&      0.71    \\
NGC0600		& 31.8     & 7. 	   &$1.3_{-0.1}^{+0.1}$&    $194.63_{-4.87}^{+71.36}$&$     488.23  \pm     94.3    $&$     471.81  \pm     119.5   $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BV      $&      0.98    \\
NGC0672		&29.44     & 6. 	   &$4.1_{-4.1}^{+0.2}$&    $65.65_{-5.64}^{+47.84}$&$      271.02  \pm     58.16   $&$     2696.42 \pm     745.05  $&$     BVI     $&$      0.48    _{-     0.04    }^{+    0.35    }$&$     BV      $&      0.96    \\
NGC0853		&31.61     &8.6 	   &$2.1_{-2.1}^{+0.00}$&   $201.94_{-5.05}^{+74.04}$&$     0.93    \pm     5.6     $&$     134.45  \pm     71.2    $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      0.12    \\
NGC0864		&31.44     &5.1 	   &$2.7_{-0.00}^{+0.00}$&  $7246.31_{-181.16}^{+181.16}$&$ 1256.46 \pm     512.3   $&$     1471.9  \pm     271.13  $&$     VI      $&$      5.92    _{-     0.15    }^{+    0.15    }$&$     BV      $&      0.95    \\
NGC0959		&30.47     &7.9 	   &$7.4_{-7.4}^{+0.1}$&    $215.38_{-5.38}^{+5.38}$&$      166.72  \pm     25.04   $&$     196.18  \pm     49.69   $&$     BVI     $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      0.98    \\
NGC1003		&30.16     & 6. 	   &$4.7_{-0.1}^{+0.2}$&    $671.37_{-112.58}^{+209.04}$&$  249.00  \pm     74.81   $&$     2310.86 \pm     638.52  $&$     BVI     $&$      3.76    _{-     0.63    }^{+    1.17    }$&$     BV      $&      0.9     \\
NGC1042		&29.56     & 6. 	   &$1.3_{-0.00}^{+0.1}$&   $212.82_{-77.86}^{+844.18}$&$   210.81  \pm     108.58  $&$     776.82  \pm     214.64  $&$     BVI     $&$      0.69    _{-     0.25    }^{+    2.74    }$&$     BV      $&      0.97    \\
NGC1058		&29.85     &5.1 	   &$1.7_{-1.6}^{+0.00}$&   $5157.47_{-128.94}^{+128.94}$&$ 282.79  \pm     84.96   $&$     1124.09 \pm     258.83  $&$     BV      $&$      4.33    _{-     0.11    }^{+    0.11    }$&$     BV      $&      1.15    \\
NGC1073		& 30.7     &5.3 	   &$0.5_{-0.00}^{+0.1}$&   $338.23_{-8.46}^{+8.46}$&$      490.07  \pm     220.85  $&$     1094.43 \pm     252.00  $&$     BVI     $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      0.83    \\
NGC1156		&29.39     &9.8 	   &$1.3_{-1.3}^{+0.3}$&    $70.48_{-1.76}^{+218.5}$&$      145.91  \pm     46.97   $&$     940.4   \pm     173.23  $&$     U	    $&$      0.15    _{-     0.00    }^{+    0.47    }$&$     BV      $&      0.68    \\
NGC1249		&30.95     & 6. 	   &$1.9_{-1.9}^{+0.2}$&    $798.07_{-330.59}^{+191.01}$&$  293.26  \pm     31.47   $&$     1325.05 \pm     518.68  $&$     BVI     $&$      3.24    _{-     1.34    }^{+    0.77    }$&$     BV      $&      0.71    \\
NGC1258		&32.28     &5.7 	   &$3.3_{-0.1}^{+0.00}$&   $593.07_{-529.06}^{+291.72}$&$  1583.53 \pm     652.77  $&$     105.39  \pm     41.25   $&$     BVI     $&$      4.07    _{-     3.63    }^{+    2.00    }$&$     BI      $&      3.71    \\
NGC1310		& 31.7     & 5. 	   &$13.9_{-1.2}^{+1.8}$&   $187.93_{-56.64}^{+63.31}$&$    481.5   \pm     216.99  $&$     0.00    \pm     0.00    $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      0.79    \\
NGC1325		&31.24     & 4. 	   &$3.9_{-0.00}^{+0.1}$&   $2417.36_{-1836.4}^{+230.17}$&$ 1054.76 \pm     181.08  $&$     442.93  \pm     122.39  $&$     BVI     $&$      5.54    _{-     4.21    }^{+    0.53    }$&$     BV      $&      1.6     \\
NGC1325A	& 31.7     &6.9 	   &$3.5_{-0.00}^{+0.00}$&  $335.73_{-101.19}^{+113.11}$&$  339.75  \pm     51.04   $&$     97.06   \pm     37.99   $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.1     \\
NGC1326A	&31.09     &8.8 	   &$4.3_{-0.8}^{+0.4}$&    $13.47_{-0.34}^{+0.34}$&$	    99.31   \pm     100.19  $&$     348.46  \pm     144.42  $&$     VI      $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BI      $&      1.33    \\
NGC1385		&30.62     &5.9 	   &$0.4_{-0.00}^{+0.1}$&   $207.59_{-5.19}^{+5.19}$&$      584.91  \pm     100.42  $&$     488.56  \pm     123.75  $&$     BVI     $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      0.91    \\
NGC1406		&31.29     &4.4 	   &$5.8_{-0.00}^{+0.2}$&   $3020.77_{-75.52}^{+75.52}$&$   652.77  \pm     364.21  $&$     585.76  \pm     121.39  $&$     BVI     $&$      5.92    _{-     0.15    }^{+    0.15    }$&$     BV      $&      1.24    \\
NGC1483		&31.87     & 4. 	   &$1.6_{-0.00}^{+0.00}$&  $56.75_{-17.11}^{+19.12}$&$     270.85  \pm     34.87   $&$     412.74  \pm     180.57  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      0.73    \\
NGC1487		&29.74     &7.2 	   &$0.6_{-0.00}^{+0.2}$&   $103.09_{-2.58}^{+2.58}$&$      89.97   \pm     21.24   $&$     1190.13 \pm     520.67  $&$     BVI     $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      0.74    \\
NGC1493		&30.27     & 6. 	   &$3.6_{-0.00}^{+0.5}$&   $354.17_{-8.85}^{+8.85}$&$      302.39  \pm     84.36   $&$     595.58  \pm     219.42  $&$     VI      $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      0.93    \\
NGC1494		&30.92     & 7. 	   &$4.6_{-4.5}^{+0.2}$&    $48.99_{-1.22}^{+1.22}$&$	    541.61  \pm     206.94  $&$     621.43  \pm     271.87  $&$     BI      $&$      0.6     _{-     0.01    }^{+    0.02    }$&$     BI      $&      1.56    \\
NGC1507		&30.21     &8.5 	   &$0.1_{-0.1}^{+2.3}$&    $1644.72_{-41.12}^{+5098.63}$&$ 140.01  \pm     51.08   $&$     615.48  \pm     99.2    $&$     U	    $&$      0.15    _{-     0.00    }^{+    0.47    }$&$     BV      $&      0.72    \\
NGC1518		& 29.9     &8.2 	   &$3.4_{-3.4}^{+0.2}$&    $22.39_{-6.75}^{+7.54}$&$	    125.55  \pm     29.64   $&$     1473.17 \pm     542.74  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      0.73    \\
NGC1559		&30.91     &5.9 	   &$1.5_{-0.00}^{+0.00}$&  $456.74_{-92.65}^{+69.27}$&$    587.67  \pm     176.56  $&$     833.89  \pm     249.61  $&$     BVI     $&$      0.99    _{-     0.2     }^{+    0.15    }$&$     BV      $&      0.53    \\
NGC1566		&29.99     & 4. 	   &$2.3_{-0.00}^{+0.00}$&  $14879.65_{-13453.3}^{+1622.2}$&$1524.64 \pm    392.62  $&$     1831.74 \pm     590.48  $&$     UVI     $&$      4.58    _{-     4.14    }^{+     0.5    }$&$     BV      $&      1.33    \\
NGC1569		&27.21     &9.6 	   &$1.00_{-1.00}^{+0.00}$& $1683.26_{-42.08}^{+42.08}$&$   56.34   \pm     19.34   $&$     1242.71 \pm     658.13  $&$     UI      $&$      0.6     _{-     0.01    }^{+    0.02    }$&$     BV      $&      0.37    \\
NGC1744		&30.18     &6.7 	   &$3.3_{-3.3}^{+0.00}$&   $113.24_{-34.13}^{+38.15}$&$    271.65  \pm     110.76  $&$     1960.43 \pm     541.69  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      0.78    \\
NGC1796		&30.12     &5.2 	   &$2.6_{-2.6}^{+0.00}$&   $666.95_{-16.67}^{+2067.54}$&$  116.07  \pm     14.94   $&$     166.96  \pm     88.42   $&$     U	    $&$      0.15    _{-     0.00    }^{+    0.47    }$&$     BV      $&      0.99    \\
NGC1809		&30.83     & 5. 	   &$4.4_{-0.1}^{+0.00}$&   $201.94_{-5.05}^{+5.05}$&$      600.64  \pm     850.71  $&$     952.49  \pm     394.77  $&$     BVI     $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      2.4     \\
NGC1892		&31.14     &5.4 	   &$1.1_{-0.00}^{+0.00}$&  $738.1_{-18.45}^{+18.45}$&$     369.43  \pm     47.57   $&$     1095.34 \pm     378.32  $&$     BVI     $&$      5.92    _{-     0.15    }^{+    0.15    }$&$     BV      $&      1.00    \\
NGC2090		&30.45     &4.5 	   &$11.9_{-0.2}^{+1.3}$&   $418.79_{-126.22}^{+141.09}$&$  1560.47 \pm     770.21  $&$     1556.28 \pm     394.18  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      2.11    \\
NGC2139		&32.41     &5.9 	   &$14.8_{-14.8}^{+0.4}$&  $2742.53_{-68.56}^{+68.56}$&$   1005.82 \pm     172.68  $&$     942.48  \pm     282.12  $&$     UI      $&$      0.6     _{-     0.01    }^{+    0.02    }$&$     BV      $&      0.54    \\
NGC2207		&31.88     &4.6 	   &$42.4_{-1.6}^{+0.00}$&  $11046.82_{-5719.5}^{+404.1}$&$ 1977.39 \pm     1273.02 $&$     1096.35 \pm     454.4   $&$     UBVI    $&$      5.85    _{-     3.03    }^{+    0.21    }$&$     BV      $&      1.3     \\
NGC2283		&29.97     &5.9 	   &$5.1_{-5.1}^{+0.2}$&    $90.54_{-6.94}^{+105.44}$&$     1284.37 \pm     1739.8  $&$     2389.38 \pm     1045.33 $&$     BVI     $&$      0.48    _{-     0.04    }^{+    0.55    }$&$     BI      $&      3.6     \\
NGC2344		&31.01     &4.3 	   &$20.5_{-20.5}^{+1.1}$&  $15095.95_{-11816.5}^{+1470.7}$&$ 759.13 \pm    146.62  $&$     359.68  \pm     91.1    $&$     BVI     $&$      3.65    _{-     2.86    }^{+     0.36   }$&$     BV      $&      1.89    \\
NGC2427		&30.34     &7.8 	   &$3.2_{-0.00}^{+0.1}$&   $403.64_{-121.66}^{+135.99}$&$  776.9   \pm     166.72  $&$     1396.19 \pm     546.52  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.51    \\
NGC2500		&30.01     & 7. 	   &$4.9_{-0.1}^{+0.2}$&    $136.19_{-3.4}^{+3.4}$&$	    220.08  \pm     18.89   $&$     509.85  \pm     70.44   $&$     BI      $&$      0.6     _{-     0.01    }^{+    0.02    }$&$     BV      $&      1.07    \\
NGC2541		&30.39     & 6. 	   &$1.00_{-0.1}^{+0.1}$&   $47.64_{-14.36}^{+16.05}$&$     183.92  \pm     82.88   $&$     1933.63 \pm     311.66  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      0.71    \\
NGC2552		&30.48     & 9. 	   &$1.00_{-1.00}^{+0.00}$& $266.2_{-6.66}^{+97.61}$&$      121.67  \pm     26.11   $&$     437.46  \pm     70.51   $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BV      $&      0.67    \\
NGC2748		&31.62     & 4. 	   &$2.1_{-2.1}^{+0.00}$&   $172.98_{-52.14}^{+58.28}$&$    1538.1  \pm     363.08  $&$     655.9   \pm     151.03  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.81    \\
NGC2758		&32.36     &3.9 	   &$4.9_{-0.00}^{+0.2}$&   $368.12_{-110.95}^{+124.02}$&$  228.02  \pm     90.82   $&$     668.23  \pm     153.87  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      0.84    \\
NGC2763		&32.22     &5.7 	   &$2.5_{-2.5}^{+0.2}$&    $381.25_{-9.53}^{+139.79}$&$    1324.29 \pm     85.26   $&$     320.01  \pm     81.05   $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BV      $&      1.11    \\
NGC2805		&32.24     &6.9 	   &$1.9_{-1.9}^{+0.2}$&    $713.2_{-17.83}^{+261.51}$&$    1732.13 \pm     743.42  $&$     1398.63 \pm     354.25  $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BV      $&      0.78    \\
NGC2835		&30.18     & 5. 	   &$3.4_{-0.00}^{+0.1}$&   $407.00_{-89.37}^{+926.03}$&$   505.08  \pm     151.75  $&$     1855.03 \pm     555.28  $&$     BVI     $&$      1.48    _{-     0.32    }^{+    3.36    }$&$     BV      $&      0.67    \\
NGC2903		& 29.8     & 4. 	   &$4.3_{-0.00}^{+0.00}$&  $966.52_{-24.16}^{+24.16}$&$    3148.39 \pm     675.63  $&$     3057.34 \pm     492.79  $&$     VR      $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      1.47    \\
NGC2997		&30.43     &5.1 	   &$9.4_{-0.00}^{+0.00}$&  $14179.87_{-510.28}^{+369.4}$&$ 3623.1  \pm     699.75  $&$     3369.11 \pm     853.34  $&$     BVI     $&$      5.91    _{-     0.21    }^{+    0.15    }$&$     B       $&      1.16    \\
NGC3041		&32.17     &5.4 	   &$10.2_{-10.2}^{+2.00}$& $2130.22_{-1251.6}^{+1313.1}$&$ 3297.31 \pm     424.56  $&$     390.67  \pm     62.97   $&$     BVI     $&$      2.03    _{-     1.2     }^{+    1.25    }$&$     BV      $&      2.02    \\
NGC3184		&30.49     &5.9 	   &$11.3_{-0.00}^{+1.3}$&  $361.4_{-108.93}^{+121.76}$&$   1828.2  \pm     588.49  $&$     1397.1  \pm     321.69  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.15    \\
NGC3259		&32.61     &3.7 	   &$8.4_{-0.00}^{+0.00}$&  $1621.78_{-488.82}^{+546.39}$&$ 756.54  \pm     669.39  $&$     854.31  \pm     354.08  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      1.17    \\
NGC3274		&29.51     &6.6 	   &$1.5_{-1.5}^{+0.1}$&    $42.87_{-8.97}^{+12.8}$&$	    25.48   \pm     1.64    $&$     788.59  \pm     290.53  $&$     UBVI    $&$      0.55    _{-     0.12    }^{+    0.17    }$&$     BV      $&      0.61    \\
NGC3319		& 30.7     &5.9 	   &$4.7_{-0.1}^{+0.1}$&    $163.39_{-4.08}^{+4.08}$&$      312.97  \pm     100.74  $&$     1200.02 \pm     193.42  $&$     VI      $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      0.67    \\
NGC3338		&31.98     &5.1 	   &$14.4_{-0.00}^{+0.00}$& $24440.74_{-778.4}^{+2546.6}$&$ 2895.8  \pm     1367.14 $&$     1989.16 \pm     503.82  $&$     BVI     $&$      4.02    _{-     0.13    }^{+    0.42    }$&$     BV      $&      1.14    \\
NGC3344		& 31.4     & 4. 	   &$16.5_{-16.5}^{+0.00}$& $6154.78_{-153.87}^{+153.87}$&$ 4032.78 \pm     692.34  $&$     2797.51 \pm     772.98  $&$     BV      $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      1.13    \\
NGC3346		&31.75     &5.9 	   &$1.1_{-0.00}^{+0.1}$&   $231.85_{-5.8}^{+85.01}$&$      281.5   \pm     184.42  $&$     325.39  \pm     89.91   $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      0.7     \\
NGC3359		&31.42     &5.2 	   &$6.9_{-0.2}^{+0.1}$&    $879.26_{-21.98}^{+21.98}$&$    1427.88 \pm     337.06  $&$     2626.18 \pm     423.29  $&$     BVI     $&$      5.92    _{-     0.15    }^{+    0.15    }$&$     BV      $&      0.8     \\
NGC3423		&30.26     & 6. 	   &$2.2_{-0.1}^{+0.1}$&    $194.11_{-9.43}^{+14.04}$&$     284.14  \pm     60.98   $&$     763.22  \pm     246.03  $&$     BVI     $&$      1.43    _{-     0.07    }^{+    0.1     }$&$     BV      $&      0.73    \\
NGC3445		&31.36     &8.9 	   &$1.4_{-0.00}^{+0.2}$&   $375.1_{-9.38}^{+9.38}$&$	    160.8   \pm     179.44  $&$     374.68  \pm     94.9    $&$     UI      $&$      0.6     _{-     0.01    }^{+    0.02    }$&$     BV      $&      0.58    \\
NGC3455		&32.55     &3.7 	   &$2.2_{-0.1}^{+0.1}$&    $639.72_{-192.82}^{+215.53}$&$  3717.11 \pm     2075.5  $&$     329.62  \pm     75.9    $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      7.24    \\
NGC3621		&29.14     &6.9 	   &$1.8_{-1.8}^{+0.00}$&   $657.65_{-198.22}^{+221.56}$&$  810.66  \pm     400.12  $&$     7832.33 \pm     3246.23 $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.09    \\
NGC3631		&29.81     &5.2 	   &$28.7_{-0.00}^{+0.1}$&  $2515.14_{-115.59}^{+67.92}$&$  741.07  \pm     508.9   $&$     720.5   \pm     165.9   $&$     BVI     $&$      1.39    _{-     0.06    }^{+    0.04    }$&$     BV      $&      1.15    \\
NGC3666		&31.43     &5.2 	   &$9.6_{-0.00}^{+0.00}$&  $6423.24_{-4901.0}^{+613.63}$&$ 876.31  \pm     529.89  $&$     815.83  \pm     131.5   $&$     BVI     $&$      4.13    _{-     3.15    }^{+    0.39    }$&$     BI      $&      1.98    \\
NGC3756		&31.73     & 4. 	   &$2.6_{-0.00}^{+0.2}$&   $3867.77_{-2614.6}^{+337.34}$&$ 1454.92 \pm     811.78  $&$     456.93  \pm     126.26  $&$     BVI     $&$      3.76    _{-     2.54    }^{+    0.33    }$&$     BV      $&      1.33    \\
NGC3782		&30.78     &6.5 	   &$6.00_{-0.5}^{+0.7}$&   $38.41_{-5.43}^{+7.9}$&$	    133.36  \pm     31.67   $&$     471.46  \pm     162.84  $&$     BVI     $&$      0.51    _{-     0.07    }^{+    0.11    }$&$     BI      $&      1.08    \\
NGC3906		&30.71     &6.7 	   &$1.5_{-0.1}^{+0.2}$&    $30.28_{-0.76}^{+11.1}$&$	    29.42   \pm     22.74   $&$     80.81   \pm     29.77   $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      0.52    \\
NGC3913		&31.15     &6.6 	   &$24.8_{-1.5}^{+0.8}$&   $128.95_{-33.85}^{+35.42}$&$    188.09  \pm     108.98  $&$     239.79  \pm     60.73   $&$     BVI     $&$      0.59    _{-     0.16    }^{+    0.16    }$&$     BV      $&      1.02    \\
NGC3949		&31.35     & 4. 	   &$1.6_{-0.00}^{+0.00}$&  $619.32_{-46.24}^{+371.1}$&$    969.8   \pm     208.12  $&$     694.04  \pm     143.83  $&$     BVI     $&$      0.47    _{-     0.04    }^{+    0.28    }$&$     BV      $&      0.74    \\
NGC4030		&31.91     & 4. 	   &$8.5_{-8.5}^{+0.00}$&   $26624.37_{-5196.9}^{+1098.7}$&$ 35793.98\pm11341.25    $&$     913.62  \pm     210.37  $&$     BVI     $&$      5.82    _{-     1.14    }^{+    0.24    }$&$     BI      $&      7.43    \\
NGC4041		&31.78     & 4. 	   &$19.2_{-0.00}^{+0.00}$& $4618.78_{-747.4}^{+7422.96}$&$ 1913.64 \pm     492.79  $&$     760.71  \pm     175.16  $&$     BVI     $&$      1.89    _{-     0.31    }^{+    3.04    }$&$     BV      $&      1.15    \\
NGC4062		& 31.1     &5.3 	   &$2.5_{-0.00}^{+0.1}$&   $254.68_{-76.76}^{+85.8}$&$     1712.36 \pm     367.47  $&$     430.96  \pm     109.15  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      2.01    \\
NGC4096		&30.38     &5.3 	   &$2.8_{-2.8}^{+0.00}$&   $110.15_{-33.2}^{+37.11}$&$     1076.21 \pm     438.81  $&$     986.48  \pm     272.57  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.34    \\
NGC4204		&29.48     & 8. 	   &$0.9_{-0.00}^{+0.1}$&   $14.36_{-0.36}^{+5.27}$&$	    49.2    \pm     26.92   $&$     483.02  \pm     166.83  $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      2.06    \\
NGC4208		&31.19     &4.9 	   &$12.3_{-12.3}^{+0.00}$& $497.98_{-12.45}^{+12.45}$&$    1425.36 \pm     336.46  $&$     201.81  \pm     74.35   $&$     UV      $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      1.47    \\
NGC4214		&27.43     &9.8 	   &$1.5_{-1.5}^{+0.00}$&   $102.33_{-30.84}^{+34.47}$&$    79.57   \pm     8.54    $&$     2590.38 \pm     715.75  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      0.77    \\
NGC4237		&31.67     & 4. 	   &$6.5_{-0.00}^{+0.00}$&  $1324.25_{-55.44}^{+291.43}$&$  2931.25 \pm     1446.78 $&$     76.24   \pm     19.31   $&$     BVI     $&$      0.98    _{-     0.04    }^{+    0.22    }$&$     BV      $&      2.82    \\
NGC4242		& 29.1     &7.9 	   &$2.2_{-0.00}^{+0.00}$&  $50.35_{-15.18}^{+16.96}$&$     145.33  \pm     53.02   $&$     637.82  \pm     176.24  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.02    \\
NGC4254		&30.97     &5.2 	   &$7.6_{-0.00}^{+0.00}$&  $2916.02_{-72.9}^{+72.9}$&$     2707.32 \pm     348.59  $&$     1566.01 \pm     432.7   $&$     UV      $&$      1.45    _{-     0.04    }^{+    0.04    }$&$     BV      $&      1.04    \\
NGC4276		&32.71     &7.6 	   &$1.7_{-0.3}^{+0.1}$&    $306.19_{-92.29}^{+103.16}$&$   355.6   \pm     264.63  $&$     109.21  \pm     35.21   $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      0.78    \\
NGC4299		&31.13     &8.5 	   &$0.9_{-0.00}^{+0.1}$&   $179.15_{-4.48}^{+65.69}$&$     196.28  \pm     126.37  $&$     287.92  \pm     72.93   $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BV      $&      0.63    \\
NGC4393		& 30.3     &6.7 	   &$2.4_{-2.4}^{+0.2}$&    $47.47_{-13.12}^{+9.68}$&$      19.17   \pm     11.87   $&$     549.28  \pm     215.01  $&$     BVI     $&$      0.95    _{-     0.26    }^{+    0.19    }$&$     BI      $&      0.63    \\
NGC4395		&28.15     &8.9 	   &$1.5_{-1.5}^{+0.00}$&   $226.72_{-36.54}^{+302.74}$&$   86.57   \pm     48.3    $&$     3871.41 \pm     802.28  $&$     B	    $&$      0.7     _{-     0.11    }^{+    0.93    }$&$     BV      $&      0.78    \\
NGC4396		& 30.6     &6.9 	   &$4.6_{-0.4}^{+0.5}$&    $30.62_{-9.23}^{+10.32}$&$      112.76  \pm     24.2    $&$     246.81  \pm     73.88   $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      0.81    \\
NGC4411b	&31.13     &6.3 	   &$4.8_{-0.00}^{+0.00}$&  $357.45_{-8.94}^{+131.06}$&$    303.34  \pm     97.64   $&$     282.66  \pm     117.15  $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BV      $&      1.14    \\
NGC4414		& 31.3     &5.2 	   &$26.5_{-26.5}^{+0.00}$& $12344.88_{-1989.7}^{+16484.}$&$6646.18 \pm1141.0	    $&$     1037.53 \pm     286.68  $&$     B	    $&$      0.7     _{-     0.11    }^{+    0.93    }$&$     BV      $&      2.64    \\
NGC4449		&27.95     &9.8 	   &$5.5_{-0.00}^{+0.2}$&   $783.42_{-236.13}^{+263.94}$&$  192.67  \pm     152.98  $&$     1877.91 \pm     1081.01 $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      0.64    \\
NGC4487		&31.46     & 6. 	   &$1.1_{-0.1}^{+0.1}$&    $841.81_{-21.05}^{+21.05}$&$    2391.55 \pm     1668.16 $&$     649.28  \pm     179.4   $&$     BVI     $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BI      $&      2.28    \\
NGC4490		&29.36     & 7. 	   &$4.3_{-0.2}^{+0.00}$&   $99.54_{-30.00}^{+33.54}$&$     655.61  \pm     239.18  $&$     4172.77 \pm     1152.98 $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      0.72    \\
NGC4496A	&30.95     &7.6 	   &$0.7_{-0.7}^{+1.2}$&    $168.31_{-4.21}^{+4.21}$&$      449.23  \pm     192.81  $&$     721.49  \pm     232.58  $&$     VI      $&$      1.8     _{-     0.04    }^{+    0.04    }$&$     BV      $&      0.92    \\
NGC4498		&31.11     &6.4 	   &$3.2_{-3.2}^{+0.00}$&   $136.14_{-41.03}^{+45.87}$&$    112.62  \pm     119.99  $&$     206.4   \pm     71.29   $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      0.63    \\
NGC4504		&31.64     & 6. 	   &$3.9_{-3.8}^{+0.00}$&   $709.76_{-417.2}^{+819.46}$&$   3458.9  \pm     1861.6  $&$     1450.06 \pm     534.22  $&$     BVI     $&$      1.06    _{-     0.63    }^{+    1.23    }$&$     BI      $&      3.23    \\
NGC4517		&30.14     & 6. 	   &$2.3_{-2.3}^{+0.2}$&    $70.14_{-21.14}^{+23.63}$&$     1200.59 \pm     334.94  $&$     1799.69 \pm     497.27  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.71    \\
NGC4522		&31.22     & 6. 	   &$11.8_{-11.8}^{+0.2}$&  $132.43_{-39.92}^{+44.62}$&$    421.92  \pm     197.64  $&$     182.72  \pm     88.35   $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      1.67    \\
NGC4525		&31.11     &5.9 	   &$0.9_{-0.00}^{+0.00}$&  $132.65_{-10.69}^{+88.61}$&$    323.63  \pm     330.05  $&$     148.15  \pm     34.11   $&$     BVI     $&$      0.48    _{-     0.04    }^{+    0.32    }$&$     BI      $&      1.82    \\
NGC4534		&30.93     &7.8 	   &$4.1_{-4.1}^{+0.2}$&    $96.4_{-32.15}^{+33.68}$&$      123.77  \pm     99.61   $&$     976.5   \pm     157.39  $&$     BVI     $&$      0.7     _{-     0.23    }^{+    0.24    }$&$     BI      $&      0.99    \\
NGC4540		&31.13     &6.2 	   &$3.2_{-3.2}^{+0.00}$&   $151.78_{-3.79}^{+55.65}$&$     843.45  \pm     181.00  $&$     102.63  \pm     51.99   $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      2.01    \\
NGC4559		&29.63     & 6. 	   &$1.3_{-0.00}^{+0.00}$&  $179.15_{-4.48}^{+4.48}$&$      543.47  \pm     163.28  $&$     3600.6  \pm     994.88  $&$     BVI     $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      0.75    \\
NGC4567		& 31.9     & 4. 	   &$2.1_{-2.00}^{+0.00}$&  $4385.23_{-1321.7}^{+1477.4}$&$ 2819.97 \pm     1210.31 $&$     380.62  \pm     210.34  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.9     \\
NGC4571		&31.09     &6.5 	   &$2.3_{-0.1}^{+0.00}$&   $824.36_{-20.61}^{+20.61}$&$    558.88  \pm     323.82  $&$     215.85  \pm     64.61   $&$     VI      $&$      5.92    _{-     0.15    }^{+    0.15    }$&$     BV      $&      0.84    \\
NGC4592		&30.13     & 8. 	   &$1.1_{-0.1}^{+0.1}$&    $63.39_{-19.1}^{+21.36}$&$      104.06  \pm     82.65   $&$     1900.68 \pm     656.47  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      0.98    \\
NGC4595		&31.12     &3.8 	   &$0.3_{-0.2}^{+1.4}$&    $227.62_{-5.69}^{+5.69}$&$      207.69  \pm     107.01  $&$     135.2   \pm     34.25   $&$     BVI     $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BI      $&      1.03    \\
NGC4597		&31.15     &8.7 	   &$3.4_{-0.2}^{+0.1}$&    $176.19_{-53.11}^{+59.36}$&$    349.52  \pm     127.51  $&$     801.36  \pm     313.68  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      1.42    \\
NGC4618		&29.31     &8.7 	   &$4.2_{-0.2}^{+0.00}$&   $268.26_{-6.71}^{+6.71}$&$      163.2   \pm     52.53   $&$     1083.79 \pm     349.37  $&$     BI      $&$      10.58   _{-     0.26    }^{+    0.26    }$&$     BV      $&      0.77    \\
NGC4625		&29.57     &8.8 	   &$8.9_{-8.9}^{+0.00}$&   $265.6_{-6.64}^{+6.64}$&$	    67.24   \pm     14.43   $&$     423.27  \pm     116.95  $&$     VI      $&$      3.87    _{-     0.1     }^{+    0.1     }$&$     BV      $&      1.11    \\
NGC4631		&29.19     &6.6 	   &$5.6_{-0.1}^{+0.2}$&    $63.39_{-19.1}^{+21.36}$&$      1207.2  \pm     647.65  $&$     7036.88 \pm     2268.42 $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.07    \\
NGC4634		&27.73     &5.9 	   &$1.5_{-1.5}^{+0.1}$&    $2.45_{-0.74}^{+0.83}$&$	    25.06   \pm     9.14    $&$     119.9   \pm     30.37   $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      2.05    \\
NGC4635		&31.86     &6.6 	   &$4.3_{-0.3}^{+0.4}$&    $617.53_{-375.16}^{+271.62}$&$  103.00  \pm     82.84   $&$     141.71  \pm     39.16   $&$     BVI     $&$      2.28    _{-     1.39    }^{+    1.00    }$&$     BI      $&      0.56    \\
NGC4639		& 31.7     &3.5 	   &$10.3_{-0.00}^{+1.5}$&  $1122.41_{-28.06}^{+28.06}$&$   1849.56 \pm     238.15  $&$     339.65  \pm     109.49  $&$     UB      $&$      0.6     _{-     0.01    }^{+    0.02    }$&$     BV      $&      1.7     \\
NGC4651		&32.22     &5.2 	   &$29.4_{-0.00}^{+0.3}$&  $65060.9_{-59834.4}^{+7189.5}$&$ 3518.39 \pm    679.53  $&$     1099.42 \pm     278.47  $&$     BVI     $&$      5.46    _{-     5.02    }^{+     0.6    }$&$     BV      $&      1.08    \\
NGC4656		&28.99     & 9. 	   &$2.00_{-0.1}^{+0.1}$&   $144.94_{-3.62}^{+81.44}$&$     442.54  \pm     617.29  $&$     3779.27 \pm     1131.27 $&$     VI      $&$      3.88    _{-     0.1     }^{+    2.18    }$&$     BV      $&      0.74    \\
NGC4700		& 30.6     &4.9 	   &$1.00_{-0.00}^{+0.00}$& $269.15_{-81.12}^{+90.68}$&$    194.67  \pm     93.88   $&$     417.21  \pm     124.89  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      0.76    \\
NGC4701		&  32.     &5.9 	   &$2.4_{-0.00}^{+0.00}$&  $3992.2_{-99.81}^{+1463.81}$&$  408.71  \pm     26.31   $&$     807.63  \pm     334.73  $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BV      $&      0.66    \\
NGC4771		&31.45     &6.2 	   &$1.9_{-0.4}^{+0.1}$&    $428.64_{-10.72}^{+1328.78}$&$  2070.37 \pm     1059.81 $&$     291.17  \pm     73.75   $&$     U	    $&$      0.15    _{-     0.00    }^{+    0.47    }$&$     BI      $&      4.17    \\
NGC4775		&32.12     &6.9 	   &$2.2_{-0.2}^{+0.00}$&   $1679.63_{-41.99}^{+615.86}$&$  2650.88 \pm     2400.74 $&$     557.78  \pm     179.81  $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      1.34    \\
NGC4781		&30.83     & 7. 	   &$4.9_{-0.2}^{+0.2}$&    $149.28_{-44.99}^{+50.29}$&$    829.41  \pm     374.2   $&$     652.92  \pm     255.58  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      1.18    \\
NGC4790		&31.87     &4.8 	   &$5.00_{-0.00}^{+0.2}$&  $10142.65_{-253.57}^{+253.6}$&$ 1683.52 \pm     1749.13 $&$     343.3   \pm     118.57  $&$     BI      $&$      0.6     _{-     0.01    }^{+    0.02    }$&$     BI      $&      2.37    \\
NGC4806		&32.45     &4.9 	   &$2.5_{-0.00}^{+0.5}$&   $289.73_{-87.33}^{+97.61}$&$    1416.21 \pm     537.25  $&$     173.52  \pm     95.89   $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      2.04    \\
NGC4861		&30.32     &8.9 	   &$2.7_{-0.4}^{+0.2}$&    $13.74_{-4.14}^{+4.63}$&$	    176.15  \pm     189.00  $&$     597.54  \pm     178.87  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     B       $&      1.16    \\
NGC4900		&31.86     &5.2 	   &$3.1_{-3.00}^{+0.1}$&   $1726.68_{-43.17}^{+43.17}$&$   1314.24 \pm     282.03  $&$     349.46  \pm     72.42   $&$     BVI     $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      0.96    \\
NGC4904		&31.68     &5.8 	   &$2.5_{-0.2}^{+0.00}$&   $171.09_{-4.28}^{+62.73}$&$     837.04  \pm     341.29  $&$     257.33  \pm     106.65  $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BV      $&      1.31    \\
NGC4942		&32.68     &6.9 	   &$12.1_{-0.00}^{+0.3}$&  $1374.02_{-414.14}^{+462.91}$&$ 2422.53 \pm     1427.51 $&$     207.72  \pm     100.44  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      3.2     \\
NGC5054		&31.35     &4.2 	   &$8.3_{-0.00}^{+0.8}$&   $1042.3_{-314.16}^{+351.16}$&$  2685.77 \pm     749.26  $&$     433.9   \pm     99.91   $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.7     \\
NGC5068		& 28.9     & 6. 	   &$4.9_{-0.2}^{+0.1}$&    $53.11_{-1.33}^{+1.33}$&$	    482.79  \pm     165.77  $&$     2045.07 \pm     612.16  $&$     BVI     $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      1.2     \\
NGC5112		&32.15     &5.8 	   &$6.6_{-1.3}^{+0.3}$&    $130.98_{-3.27}^{+3.27}$&$      664.3   \pm     171.07  $&$     793.00  \pm     200.85  $&$     BVI     $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      0.79    \\
NGC5204		&28.38     &8.9 	   &$0.4_{-0.00}^{+0.00}$&  $22.7_{-0.81}^{+3.39}$&$	    38.71   \pm     4.15    $&$     1455.25 \pm     301.57  $&$     BVI     $&$      0.8     _{-     0.03    }^{+    0.12    }$&$     BV      $&      0.67    \\
NGC5264		&28.27     &9.7 	   &$0.4_{-0.00}^{+0.00}$&  $58.74_{-1.47}^{+1.47}$&$	    34.12   \pm     4.39    $&$     172.01  \pm     43.57   $&$     VI      $&$      1.18    _{-     0.03    }^{+    0.03    }$&$     BV      $&      1.11    \\
NGC5300		&31.82     &5.2 	   &$20.6_{-20.6}^{+0.00}$& $1632.47_{-103.23}^{+46.78}$&$  924.83  \pm     1480.2  $&$     295.33  \pm     61.2    $&$     BVI     $&$      0.96    _{-     0.06    }^{+    0.03    }$&$     BI      $&      2.06    \\
NGC5334		&32.78     &5.2 	   &$11.9_{-0.7}^{+0.4}$&   $708.96_{-297.61}^{+174.51}$&$  615.6   \pm     894.66  $&$     520.15  \pm     143.72  $&$     BVRI    $&$      0.76    _{-     0.32    }^{+    0.19    }$&$     BI      $&      0.76    \\
NGC5398		& 29.6     &7.9 	   &$1.1_{-1.1}^{+0.1}$&    $107.78_{-75.1}^{+16.27}$&$     2636.58 \pm     2400.82 $&$     383.26  \pm     105.9   $&$     UBVI    $&$      1.45    _{-     1.01    }^{+    0.22    }$&$     BI      $&      2.96   \\
NGC5427		&32.62     & 5. 	   &$8.6_{-8.6}^{+0.00}$&   $4897.71_{-1476.2}^{+1650.1}$&$ 2979.75 \pm     767.33  $&$     981.48  \pm     203.39  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.07    \\
NGC5474		& 28.9     &6.1 	   &$3.9_{-0.3}^{+0.2}$&    $13.75_{-0.34}^{+0.34}$&$	    118.19  \pm     63.41   $&$     1732.64 \pm     518.64  $&$     BI      $&$      0.6     _{-     0.01    }^{+    0.02    }$&$     BV      $&      0.93    \\
NGC5530		&30.35     &4.2 	   &$2.6_{-0.00}^{+0.00}$&  $511.44_{-193.4}^{+30.05}$&$    2254.01 \pm     581.45  $&$     782.04  \pm     252.1   $&$     BVI     $&$      1.57    _{-     0.59    }^{+    0.09    }$&$     BI      $&      3.59    \\
NGC5556		&31.36     &6.7 	   &$2.3_{-0.1}^{+0.5}$&    $159.38_{-41.83}^{+43.77}$&$    581.34  \pm     237.03  $&$     720.55  \pm     232.28  $&$     BVI     $&$      0.59    _{-     0.16    }^{+    0.16    }$&$     BV      $&      1.23    \\
NGC5584		&32.01     & 6. 	   &$9.1_{-9.1}^{+0.4}$&    $177.89_{-4.45}^{+4.45}$&$      342.15  \pm     466.96  $&$     548.89  \pm     126.39  $&$     UI      $&$      0.6     _{-     0.01    }^{+    0.02    }$&$     BI      $&      0.72    \\
NGC5585		& 29.7     &6.9 	   &$1.5_{-0.00}^{+0.1}$&   $77.48_{-1.94}^{+1.94}$&$	    217.54  \pm     65.36   $&$     1747.53 \pm     402.38  $&$     VI      $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      0.78    \\
NGC5668		&32.15     &6.9 	   &$2.9_{-0.00}^{+0.1}$&   $377.76_{-9.44}^{+9.44}$&$      1357.65 \pm     262.21  $&$     697.07  \pm     224.71  $&$     VI      $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      0.98    \\
NGC5669		&31.99     & 6. 	   &$4.5_{-4.5}^{+0.6}$&    $45.42_{-1.14}^{+16.65}$&$      974.93  \pm     1642.38 $&$     716.05  \pm     164.88  $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      1.79    \\
NGC5774		&32.41     &6.9 	   &$5.6_{-1.00}^{+0.9}$&   $91.46_{-2.29}^{+33.53}$&$      969.02  \pm     1060.54 $&$     658.07  \pm     212.14  $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BV      $&      1.14    \\
NGC5789		&32.07     &7.8 	   &$2.8_{-2.8}^{+0.3}$&    $77.48_{-1.94}^{+28.41}$&$      299.97  \pm     296.12  $&$     150.35  \pm     45.01   $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     B       $&      1.16    \\
NGC5964		&32.18     &6.9 	   &$2.4_{-0.1}^{+0.4}$&    $363.3_{-68.03}^{+183.73}$&$    44397.45\pm40623.54     $&$     704.83  \pm     113.61  $&$     BVI     $&$      0.54    _{-     0.1     }^{+    0.27    }$&$     BI      $&      2.68   \\
NGC5970		&32.36     & 5. 	   &$15.6_{-0.00}^{+0.00}$& $645.64_{-194.6}^{+217.52}$&$   4062.3  \pm     3399.85 $&$     360.52  \pm     99.62   $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.63    \\
NGC6384		&32.03     &3.6 	   &$15.9_{-0.00}^{+0.5}$&  $1264.71_{-381.19}^{+426.09}$&$ 4275.67 \pm     2293.86 $&$     1247.46 \pm     258.51  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.33    \\
NGC6412		&31.86     &5.2 	   &$2.00_{-0.00}^{+0.1}$&  $399.22_{-9.98}^{+146.38}$&$    847.97  \pm     127.38  $&$     439.95  \pm     81.04   $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BV      $&      0.91    \\
NGC6503		&28.66     &5.8 	   &$3.3_{-3.3}^{+0.00}$&   $97.72_{-29.45}^{+32.92}$&$     366.61  \pm     70.81   $&$     1430.42 \pm     395.24  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.62    \\
NGC6509		&32.25     &6.5 	   &$1.3_{-0.4}^{+1.4}$&    $725.9_{-18.15}^{+18.15}$&$     1265.55 \pm     869.07  $&$     512.83  \pm     129.89  $&$     VI      $&$      0.94    _{-     0.02    }^{+    0.02    }$&$     B       $&      1.16    \\
NGC7090		& 29.7     & 5. 	   &$1.1_{-1.1}^{+0.00}$&   $302.52_{-223.1}^{+126.25}$&$   435.67  \pm     84.14   $&$     1536.12 \pm     636.67  $&$     BVI     $&$      2.61    _{-     1.93    }^{+    1.09    }$&$     BV      $&      1.24    \\
NGC7162		&32.79     &4.8 	   &$13.6_{-13.6}^{+0.00}$& $695.01_{-209.48}^{+234.15}$&$  1138.66 \pm     219.92  $&$     377.05  \pm     147.59  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.2     \\
NGC7188		&32.01     &3.5 	   &$4.2_{-0.00}^{+0.2}$&   $512.85_{-154.58}^{+172.78}$&$  1330.59 \pm     453.73  $&$     36.26   \pm     7.52    $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      4.07    \\
NGC7421		&31.95     &3.7 	   &$13.6_{-13.5}^{+0.00}$& $1745.79_{-526.19}^{+588.17}$&$ 1128.63 \pm     193.76  $&$     137.36  \pm     63.26   $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BV      $&      1.36    \\
NGC7424		& 30.3     & 6. 	   &$6.8_{-0.00}^{+0.3}$&   $100.28_{-2.51}^{+2.51}$&$      567.91  \pm     280.31  $&$     3249.35 \pm     897.83  $&$     BVI     $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      0.84    \\
NGC7462		&30.57     &3.6 	   &$3.6_{-0.00}^{+0.2}$&   $454.98_{-137.13}^{+153.29}$&$  1330.71 \pm     549.3   $&$     524.21  \pm     156.91  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      3.49    \\
NGC7689		&32.05     &5.9 	   &$5.9_{-0.00}^{+0.2}$&   $1130.35_{-28.26}^{+414.46}$&$  3886.05 \pm     719.8   $&$     738.87  \pm     289.22  $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      2.72    \\
NGC7713		&30.07     &6.7 	   &$1.4_{-1.4}^{+0.00}$&   $115.14_{-2.88}^{+2.88}$&$      155.89  \pm     73.6    $&$     789.18  \pm     254.4   $&$     UBVI    $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      0.49    \\
NGC7741		&30.89     &5.9 	   &$3.1_{-3.1}^{+0.7}$&    $128.59_{-3.21}^{+3.21}$&$      574.29  \pm     271.13  $&$     832.81  \pm     172.59  $&$     BV      $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      0.82    \\
UGC02302	&30.73     &8.8 	   &$1.8_{-1.8}^{+0.1}$&    $51.77_{-1.29}^{+1.29}$&$	    112.17  \pm     98.69   $&$     912.09  \pm     189.01  $&$     VI      $&$      1.8     _{-     0.04    }^{+    0.04    }$&$     B       $&      1.16    \\
UGC03574	&31.47     &5.8 	   &$3.9_{-0.2}^{+0.2}$&    $410.27_{-250.14}^{+382.53}$&$  40089.42\pm32447.31     $&$     680.31  \pm     109.65  $&$     BVI     $&$      2.3     _{-     1.4     }^{+    2.14    }$&$     BI      $&      1.60    \\
UGC03698	& 29.3     &9.8 	   &$1.8_{-0.00}^{+0.1}$&   $3.23_{-0.08}^{+1.18}$&$	    9.57    \pm     5.34    $&$     109.31  \pm     55.37   $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     B       $&      1.16    \\
UGC03755	&28.49     &9.9 	   &$0.4_{-0.00}^{+0.3}$&   $5.99_{-0.15}^{+0.15}$&$	    5.62    \pm     5.91    $&$     159.33  \pm     55.03   $&$     VI      $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BV      $&      0.85    \\
UGC03826	&32.17     &6.6 	   &$5.5_{-5.5}^{+0.3}$&    $109.95_{-2.75}^{+40.32}$&$     204.87  \pm     180.25  $&$     452.7   \pm     83.39   $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     B       $&      1.16    \\
UGC03860	& 29.3     &9.8 	   &$1.4_{-0.1}^{+0.00}$&   $4.18_{-0.10}^{+1.53}$&$	    4.78    \pm     0.72    $&$     183.08  \pm     42.16   $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BV      $&      0.69    \\
UGC04499	&30.54     & 8. 	   &$3.00_{-3.00}^{+0.4}$&  $13.34_{-0.33}^{+4.89}$&$	    0.03    \pm     0.17    $&$     419.42  \pm     106.23  $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      0.02    \\
UGC04904	& 31.8     &4.3 	   &$2.4_{-2.4}^{+0.6}$&    $112.57_{-71.09}^{+38.38}$&$    94.51   \pm     70.99   $&$     0.00    \pm     0.00    $&$     BVRI    $&$      4.52    _{-     2.86    }^{+    1.54    }$&$     B       $&      1.16    \\
UGC04988	&31.63     & 9. 	   &$1.4_{-0.1}^{+0.2}$&    $81.89_{-2.05}^{+30.03}$&$      42.3    \pm     18.48   $&$     46.68   \pm     32.24   $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      1.27    \\
UGC05015	&31.73     &7.9 	   &$9.9_{-9.9}^{+0.4}$&    $87.34_{-2.18}^{+32.02}$&$      22.16   \pm     14.3    $&$     135.47  \pm     81.1    $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      0.87    \\
UGC05189	&33.13    1&0.0 	   &$39.6_{-3.6}^{+2.3}$&   $503.68_{-12.59}^{+12.59}$&$    378.12  \pm     405.71  $&$     650.66  \pm     494.41  $&$     UI      $&$      0.6     _{-     0.01    }^{+    0.02    }$&$     BV      $&      0.6     \\
UGC05428	&27.86     &9.8 	   &$2.5_{-0.1}^{+0.00}$&   $6.84_{-0.17}^{+0.17}$&$	    1.64    \pm     1.13    $&$     50.45   \pm     54.6    $&$     VI      $&$      1.29    _{-     0.03    }^{+    0.03    }$&$     B       $&      1.16    \\
UGC05692	&  28.     &8.8 	   &$0.3_{-0.00}^{+0.00}$&  $21.32_{-0.53}^{+0.53}$&$	    32.92   \pm     14.13   $&$     0.00    \pm     0.00    $&$     VI      $&$      0.94    _{-     0.02    }^{+    0.02    }$&$     BV      $&      2.56    \\
UGC05889	&29.19     &8.9 	   &$1.00_{-0.00}^{+0.00}$& $122.49_{-3.06}^{+3.06}$&$      15.75   \pm     3.72    $&$     103.6   \pm     28.63   $&$     VI      $&$      5.92    _{-     0.15    }^{+    0.15    }$&$     BV      $&      1.2     \\
UGC06192	& 32.3     &3.5 	   &$2.9_{-2.9}^{+0.1}$&    $147.64_{-3.69}^{+54.14}$&$     29.64   \pm     12.37   $&$     0.00    \pm     0.00    $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      0.83    \\
UGC06931	&31.23     & 9. 	   &$1.9_{-0.4}^{+0.7}$&    $11.3_{-0.28}^{+4.14}$&$	    47.59   \pm     31.35   $&$     106.18  \pm     46.45   $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      1.09    \\
UGC06983	&31.64     &5.9 	   &$1.5_{-0.2}^{+4.3}$&    $60.24_{-3.46}^{+4.54}$&$	    244.09  \pm     254.09  $&$     598.94  \pm     165.49  $&$     BVI     $&$      0.47    _{-     0.03    }^{+    0.04    }$&$     BI      $&      1.07    \\
UGC07943	&31.49     & 6. 	   &$6.6_{-6.6}^{+0.3}$&    $43.45_{-13.1}^{+14.64}$&$      217.31  \pm     55.96   $&$     174.28  \pm     72.23   $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     B       $&      1.16    \\
UGC08041	&31.17     &6.9 	   &$10.3_{-0.1}^{+0.4}$&   $546.03_{-13.65}^{+13.65}$&$    67.79   \pm     105.77  $&$     373.58  \pm     120.43  $&$     BVI     $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     BI      $&      0.7     \\
UGC08085	&32.35     &5.8 	   &$9.9_{-1.4}^{+2.7}$&    $106.17_{-32.00}^{+35.77}$&$    929.76  \pm     619.81  $&$     347.26  \pm     119.94  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      3.92    \\
UGC08516	&31.83     &5.9 	   &$11.2_{-0.00}^{+0.3}$&  $236.16_{-5.9}^{+86.59}$&$      145.77  \pm     78.55   $&$     90.07   \pm     20.74   $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     BI      $&      1.02    \\
UGC09215	&32.06     &6.3 	   &$0.8_{-0.00}^{+2.3}$&   $1738.62_{-1262.07}^{+911.3}$&$ 595.19  \pm     702.9   $&$     395.22  \pm     145.6   $&$     BVI     $&$      2.63    _{-     1.91    }^{+    1.38    }$&$     BI      $&      1.98    \\
UGC11583	&29.21     &10. 	   &$1.1_{-0.00}^{+0.1}$&   $255.99_{-6.4}^{+6.4}$&$	    11.24   \pm     6.51    $&$     369.81  \pm     153.27  $&$     VI      $&$      3.87    _{-     0.1     }^{+    0.1     }$&$     B       $&      1.16    \\
UGC12732	&30.46     &8.7 	   &$3.2_{-0.1}^{+0.1}$&    $76.77_{-1.92}^{+28.15}$&$      70.19   \pm     61.76   $&$     1028.9  \pm     213.22  $&$     I	    $&$      0.45    _{-     0.01    }^{+    0.17    }$&$     B       $&      1.16    \\
UGCA086		&27.12     &10. 	   &$5.6_{-5.6}^{+0.00}$&   $74.68_{-1.87}^{+1.87}$&$	    113.31  \pm     121.58  $&$     3072.5  \pm     1131.95 $&$     VI      $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     B       $&      1.16    \\
UGCA196		&31.44     &6.3 	   &$34.5_{-34.5}^{+0.00}$& $392.64_{-118.34}^{+132.28}$&$  265.69  \pm     83.02   $&$     751.41  \pm     224.92  $&$     V	    $&$      0.63    _{-     0.19    }^{+    0.21    }$&$     BI      $&      1.2     \\
UGCA200		&29.01     &10. 	   &$1.4_{-1.4}^{+0.00}$&   $8.98_{-0.22}^{+0.22}$&$	    2.61    \pm     2.07    $&$     0.00    \pm     0.00    $&$     VI      $&$      0.45    _{-     0.01    }^{+    0.01    }$&$     B       $&      1.16    \\

\enddata

\vspace{-.5cm}
\tablecomments{
Columns: 
(1) NSC host galaxy ID, 
(2) Adopted distance modulus and 
(3) galaxy morphological code \cite[(1-2-3) are the same as in][]{Georgiev&Boeker14}; 
(4) NSC effective radius measured in $F606W$ or $F814W$ or $F450W$ or $F300W$, as available in this order. 
We note that differences in sizes in the different bands are $<10\%$ \protect\cite[see ][for discussion]{Georgiev&Boeker14}; 
(5) NSC mass calculated using the $M/L$ given in (9) for the $F606W$ (V) or $F814W$ (I) or $F450W$ (B) or $F300W$ (U) filter 
in this priority order, e.g. if Colour is $UBVI$, the value is the $M/L_V$ error weighted average from the $M/L_V$s from the 
various colour combinations containing $V$-band. NSC host galaxy stellar and HI mass (6 and 7), where the used colour and 
$M/L_B$ are in (10) and (11).
}

\end{deluxetable}
